Resolvents of cone pseudodifferential operators, asymptotic expansions and applications

We study the structure and asymptotic behavior of the resolvent of elliptic cone pseudodifferential operators acting on weighted Sobolev spaces over a compact manifold with boundary. We obtain an asymptotic expansion of the resolvent as the spectral parameter tends to infinity, and use it to derive corresponding heat trace and zeta function expansions as well as an analytic index formula.

==> fig-M3b.tex <==
%\documentclass{article}
%\usepackage{amsmath}
%\usepackage{amssymb}
%\begin{document}
\setlength{\unitlength}{.25mm} \centering
\begin{picture}(260,110)(-40,-15) { 
%\thicklines
\put(5,40){\vector(1,0){40}} \put(160,40){\vector(1,0){40}}}
%---------------X^3------------
\put(-110,-10){ \begin{picture}(100,100)(-50,-50) 
%\thicklines
\put(0,0){\circle*{4}} 
\put(-90,-3){\small $\begin{array}{ll}\text{Blow up}\\ 
\text{corner first} \end{array}$} 
\put(-25,0){\vector(1,0){18}} \put(25,35){$M^3$}
\put(0,0){\line(-1,-1){20}} \put(0,0){\line(1,0){45}}
\put(0,0){\line(0,1){40}} 
\end{picture} }
%---------------1st blow-up----
\put(30,-10){ \begin{picture}(100,100)(-50,-50) 
%\thicklines
\put(-30,-25){\line(-1,-1){20}} \put(20,-7){ \line(1,0){30}}
\put(-9,20){\line(0,1){30}} \qbezier(-9,20)(20,17)(22,-7)
\qbezier(-30,-25)(-36,10)(-9,20) \qbezier(-30,-25)(10,-36)(22,-7)
\put(45,-40){\vector(-1,0){85}}
\put(45,-40){\vector(-2,3){50}} \put(45,-40){\vector(0,1){30}}
\put(42,-55){\small $\begin{array}{ll}\text{Blow up}\\ 
\text{axes next} \end{array}$}
\end{picture} }
%-------------2nd blow-up------
\put(200,-10){
\begin{picture}(100,100)(-50,-50) 
%\thicklines
%x
\put(-32,-15){\line(-1,-1){20}} \put(-20,-28){\line(-1,-1){20}}
\qbezier(-32,-15)(-22,-15)(-20,-28)
%x'
\put(21,0){\line(1,0){30}} \put(20,-15){\line(1,0){33}}
\qbezier(22,0)(12,-7)(20,-15)
%x''
\put(3,20){\line(0,1){30}} \put(-15,20){\line(0,1){30}}
\qbezier(3,20)(-2,12)(-15,20) \qbezier(3,20)(18,15)(22,0)
\qbezier(-32,-15)(-36,10)(-15,20)
\qbezier(-20,-28)(10,-36)(20,-15)
%faces
\put(-11,-7){\small\emph{ff}} \put(-40,-31){\footnotesize\emph{Sb}}
\put(30,-11){\footnotesize\emph{Cb}} \put(-13,32){\footnotesize\emph{Fb}}
\put(0,-42){\small\emph{rb}} \put(22,17){\small\emph{lb}}
\put(-50,10){\small\emph{mb}} \put(30,40){$M^3_b$}
\end{picture} } 
\end{picture}
%\end{document}


==> fig-TL.tex <==
%\documentclass{article}
%\usepackage{amsmath,amssymb}
%\begin{document}
\setlength{\unitlength}{.3mm} \centering 
\begin{picture}(340,90)(-170,-5)
\put(30,40){\vector(-1,0){60}}
\put(-120,20){ \begin{picture}(100,80)(-5,-25) 
%\thicklines
\qbezier(0,-30)(35,-15)(30,0) \put(0,-30){\vector(0,1){50}}
\put(30,0){\vector(0,1){50}} 
\put(0,-30){\line(1,-1){20}} \put(30,0){\line(1,0){40}}
\put(3,10){\small $r_{\!\infty}$} \put(30,-25){$M^2_b$} 
\put(45,35){$\overline{\Lambda}_d \times M^2_b$}
\end{picture} }

\put(50,20){ \begin{picture}(100,80)(-5,-22) 
%\thicklines
\qbezier(0,-20)(30,-5)(30,10) \qbezier(10,-40)(45,-15)(40,0)
\qbezier(0,-20)(12,-25)(10,-40) \qbezier(30,8)(38,8)(40,0)
\put(0,-20){\vector(0,1){40}} \put(30,10){\vector(0,1){40}}
\put(10,-40){\line(1,-1){13}} 
\put(40,0){\line(1,0){30}} \put(0,10){\line(1,-1){20}} 
\put(20,-50){\line(0,1){40}}
\put(30,40){\line(1,0){35}} \put(65,0){\line(0,1){40}}
\put(75,35){$\mathcal{T}_d$} \put(40,-30){\small \emph{bi}}
\put(27,-10){\small \emph{fi}} \put(12,15){\small \emph{ff}}
\put(1,-8){\small \emph{rb}} \put(55,30){\small \emph{lb}}
\end{picture} }
\end{picture}
%\end{document}


==> fig-Ucoord.tex <==
%\documentclass{article}
%\usepackage{amsmath}
%\usepackage{amssymb}
%\begin{document}
\setlength{\unitlength}{.30mm} \centering 
\begin{picture}(260,180)(-130,-100)
%M^3_b
%x
\put(-32,-15){\line(-1,-1){20}} \put(-20,-28){\line(-1,-1){20}}
\qbezier(-32,-15)(-22,-15)(-20,-28)
%x'
\put(19,0){ \line(1,0){30}} \put(20,-15){\line(1,0){33}}
\qbezier(22,0)(12,-7)(20,-15)
%x''
\put(3,20){\line(0,1){30}} \put(-15,20){\line(0,1){30}}
\qbezier(3,20)(-5,15)(-15,20) \qbezier(3,20)(18,15)(22,0)
\qbezier(-32,-15)(-36,10)(-15,20) \qbezier(-20,-28)(10,-36)(20,-15)
\put(15,45){$M^3_b$}
\put(-15,35){\vector(0,1){1}} 
\put(-1,17.5){\vector(1,0){1}} 
\put(-28,10){\vector(-1,-1){1}}
\put(-13,36){\footnotesize $x''$} 
\put(-27,5){\footnotesize $s$}
\put(-5,8){\footnotesize $t$} 
%
%X^2
%\piFb
\put(-20,-78){\line(-1,-1){20}} \put(20,-65){\line(1,0){33}}
\qbezier(-20,-78)(10,-86)(20,-65) 
\put(-34,-100){\small \emph{rb}} \put(40,-76){\small \emph{lb}}
\put(-15,-96){$\U_1$} \put(0,-35){\vector(0,-1){28}}
\put(2,-50){$\pi_{F,b}$}
\put(-2,-80){\vector(1,0){1}} 
\put(-33,-91){\vector(-1,-1){1}}
\put(-35,-85){\footnotesize $x$} 
\put(-8,-77){\footnotesize $t$}
%\piSb
\put(70,50){\line(0,1){30}} \put(90,30){\line(1,0){30}}
\qbezier(70,50)(87,46)(90,30) 
\put(112,32){\small \emph{rb}} \put(72,75){\small \emph{lb}}
\put(82,55){$\U_2$} \put(30,20){\vector(2,1){30}}
\put(40,16){$\pi_{S,b}$}
\put(70,65){\vector(0,1){1}} 
\put(83,43){\vector(1,-1){1}} 
\put(58,65){\footnotesize $x''$} 
\put(76,33){\footnotesize $s'$} 
%\piCb
\put(-92,-15){\line(-1,-1){20}} \put(-75,20){\line(0,1){30}}
\qbezier(-92,-15)(-96,10)(-75,20) 
\put(-118,-30){\small\emph{rb}} \put(-86,44){\small \emph{lb}}
\put(-100,25){$\U_3$} \put(-38,5){\vector(-1,0){32}}
\put(-60,-4){$\pi_{C,b}$} 
\put(-75,35){\vector(0,1){1}} 
\put(-89,9){\vector(-1,-1){1}}
\put(-72,35){\footnotesize $x''$} 
\put(-87,4){\footnotesize $s$}
\end{picture}
%\end{document}


==> fig-coordM3b.tex <==
%\documentclass{article}
%\usepackage{amsmath}
%\usepackage{amssymb}
%\begin{document}
\centering \setlength{\unitlength}{.5mm}
\begin{picture}(120,45)(-50,-10) 
\put(-45,10){\begin{picture}(100,80) 
\qbezier(0,0)(-10,0)(-15,-10)
\qbezier(0,0)(8,-8)(15,-5)\put(0,0){\line(0,1){15}}
\put(-19,-8){\boldmath $s$}\put(12,-12){\boldmath $t$} 
\put(2,12){\boldmath $x''$}
\put(-13,4){\footnotesize \emph{mb}} \put(-5,-10){\footnotesize \emph{ff}}
\put(7,2){\footnotesize \emph{Fb}} \end{picture} }
\put(-50,-15){$\mathcal U$}
\put(5,-15){$\mathcal V$}
\put(60,-15){$\mathcal W$}

\put(10,10){\begin{picture}(100,80) 
\put(0,0){\line(0,1){15}} \qbezier(0,0)(10,0)(15,-10)
\qbezier(0,0)(-4,-8)(-16,-4) \put(-16,-10){\boldmath $s$}
\put(15,-6){\boldmath $s'$}
\put(-8,12){\boldmath $x''$} \put(-13,2){\footnotesize \emph{Fb}}
\put(0,-10){\footnotesize \emph{ff}}
\put(6,7){\footnotesize \emph{lb}} \end{picture} }

\put(65,10){\begin{picture}(100,80) 
\qbezier(0,0)(0,10)(-10,15) \qbezier(0,0)(-10,-5)(-10,-15)
\put(0,0){\line(1,0){15}} \put(-15,-12){\boldmath $s$}
\put(12,-6){\boldmath $x'$} \put(-5,14){\boldmath $t$} 
\put(-12,2){\footnotesize \emph{ff}}
\put(-2,-10){\footnotesize \emph{Cb}}
\put(5,7){\footnotesize \emph{lb}} \end{picture} }

\end{picture}
%\end{document}


==> fig-proj.tex <==
%\documentclass{article}
%\usepackage{amsmath}
%\usepackage{amssymb}
%\begin{document}
\setlength{\unitlength}{.25mm} \centering
\begin{picture}(300,100)(-150,10) 
%
\put(-155,0){ \begin{picture}(120,120)(-30,-30) 
\put(-21,20){ \line(0,1){55}} \put(9,-10){ \line(1,0){55}} 
\qbezier(-17,20)(6,15)(13,-10)
\put(20,65){$x,\; (t= \frac{\,x'}{x})$} 
\put(9,0){\vector(-2,3){1}} \put(2,10){\vector(-1,1){1}} 
\put(-9,18){\vector(-3,2){1}}
\put(30,-10){\vector(1,0){1}} \put(45,-10){\vector(1,0){1}}
\put(60,-10){\vector(1,0){1}} 
\put(-8,22){$t$} \put(50,-4){$x$}
\put(50,-25){\small \emph{rb}} \put(-10,-5){\small \emph{ff}}
\put(-30,60){\small \emph{lb}} \put(1,9){ \line(1,1){42}}
\put(40,35){$\Delta_b$}
\end{picture} } 
%
\put(0,0){ \begin{picture}(120,120)(-30,-30)
\put(-21,20){ \line(0,1){55}} \put(9,-10){ \line(1,0){55}} 
\qbezier(-17,20)(6,15)(13,-10)
\put(20,65){$ (s = \frac{\!\! x}{x'}),\; x'$} 
\put(10,0){\vector(2,-3){1}} \put(2,10){\vector(1,-1){1}} 
\put(-8,17){\vector(2,-1){1}}
\put(-16,35){\vector(0,1){1}} \put(-16,50){\vector(0,1){1}}
\put(-16,65){\vector(0,1){1}} 
\put(-10,60){$x'$} \put(14,0){$s$}
\put(50,-25){\small \emph{rb}} \put(-10,-5){\small \emph{ff}}
\put(-30,60){\small \emph{lb}} \put(0,9){ \line(1,1){42}}
\put(40,35){$\Delta_b$}
\end{picture} } 
\end{picture}
%\end{document}

